Two strings at Hamming distance 1 cannot be both quasiperiodic

We present a generalization of a known fact from combinatorics on words related to periodicity into quasiperiodicity. A string is called periodic if it has a period which is at most half of its length. A string $w$ is called quasiperiodic if it has a non-trivial cover, that is, there exists a string $c$ that is shorter than $w$ and such that every position in $w$ is inside one of the occurrences of $c$ in $w$. It is a folklore fact that two strings that differ at exactly one position cannot be both periodic. Here we prove a more general fact that two strings that differ at exactly one position cannot be both quasiperiodic. Along the way we obtain new insights into combinatorics of quasiperiodicities.

==> _fig_cover.tex <==
\begin{tikzpicture}[xscale=0.5]
  \foreach \x/\c in {
    1/a,2/a,3/b,4/a,5/a,
    6/b,7/a,8/a,
    9/a,10/a,11/b,12/a,13/a,
    14/a,15/b,16/a,17/a
  }  \draw (\x,0) node[above] {\tt \c};
  \draw[yshift=-0.4cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=3cm,yshift=-0.1cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=8cm,yshift=-0.1cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=12cm,yshift=-0.4cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
\end{tikzpicture}


==> _fig_pref_suf.tex <==
\begin{tikzpicture}
  \draw (0,0) -- (10,0);
  \draw (0.3,0) node[below] {$u$};
  \draw[very thick,xshift=1cm] (2,0) -- (6,0)  (2,-0.1) -- (2,0.1)  (6,-0.1) -- (6,0.1)  (4,0) node[below] {$w'$};
  \draw[yshift=0.7cm,xshift=-1cm,very thick] (2,0) -- (6,0)  (2,-0.1) -- (2,0.1)  (6,-0.1) -- (6,0.1)  (4,0) node[below] {$w$};
  \draw[yshift=0.7cm,xshift=-1cm,latex-latex] (4,0.3) -- node[above] {$\beta$} (6,0.3);
  \draw[yshift=1.8cm,xshift=2cm,very thick] (2,0) -- (6,0)  (2,-0.1) -- (2,0.1)  (6,-0.1) -- (6,0.1)  (4,0) node[below] {$w$};
  \draw[yshift=1.8cm,xshift=2cm,latex-latex] (2,0.3) -- node[above] {$\alpha$} (5,0.3);
\end{tikzpicture}


==> _fig_seed.tex <==
\begin{tikzpicture}[xscale=0.5]
  \foreach \x/\c in {
    2/a,3/b,4/a,5/a,
    6/b,7/a,8/a,
    9/a,10/a,11/b,12/a,13/a,
    14/a,15/b,16/a,17/a,
    18/a
  }  \draw (\x,0) node[above] {\tt \c};
  \draw[yshift=-0.4cm] (1.5,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=3cm,yshift=-0.1cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=8cm,yshift=-0.1cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=12cm,yshift=-0.4cm] (0.7,0.9) -- (0.7,1) -- (5.3,1) -- (5.3,0.9);
  \draw[xshift=16cm,yshift=-0.1cm] (0.7,0.9) -- (0.7,1) -- (2.5,1);
\end{tikzpicture}

